Finite-Data Safety Informativity Under Dynamic Asymmetric Actuation

When the system model is not fully known, measurement error and limited excitation can leave several models consistent with the same finite data. A command judged safe for one model may fail for another, while limited control authority can prevent the corrective action needed to preserve safety. To ensure safety under model uncertainty and asymmetric input limits, we develop a finite-data certificate that determines whether a command can enforce a prescribed safety inequality. For a linearly parameterized safety channel with exactly known regressors and bounded aggregate residual error, we derive a support formula for the worst-case safety contribution of all data-consistent models. The formula identifies the regressor directions that admit a finite bound, allowing rank-deficient records to contribute to safety certification. Using certified componentwise bounds on actuator tracking error yields an affine inequality with a necessary and sufficient test for pointwise command feasibility. The affine inequality reduces computation of the closest certified command to a scalar root-finding problem. It also yields a closed-form gate that selects the largest certified fraction of a prescribed command segment. The proposed certificate guarantees output safety within its operating domain, provided the feedback is locally Lipschitz and the uncertainty bounds remain valid. Domain retention and full-state continuation extend this guarantee to all time. A vehicle study demonstrates that output safety can be certified from finite measurements in a safety-critical setting with model and actuator uncertainty.

==> figures/vehicle_test_scenario.tex <==
\begin{tikzpicture}[
    x=1cm,y=1cm,font=\footnotesize,
    >={Stealth[length=1.7mm]},
    scenario dimension/.style={<->,thin,draw=black!65},
    scenario label/.style={fill=none,inner sep=1.3pt},
    scenario error/.style={->,thick,draw=violet!85!black},
    scenario input/.style={->,very thick,draw=blue!65!black},
    scenario disturbance/.style={->,thick,draw=orange!85!black}
]
    \coordinate (reference) at (3.3,2.6);
    \coordinate (vehicle) at (4.8,3.5);
    \coordinate (projection) at (4.8,2.6);

  
    \fill[blue!5] (1.3,1.4) rectangle (6.3,4.4);
    \draw[dashed,thick,blue!45!black] (1.3,1.4) rectangle (6.3,4.4);
    \node[anchor=north west,align=left,text=blue!45!black] at (1.43,4.28)
        {Admissible positions\\at time $t$: $\mathcal{C}(t)$};

    \draw[->,black!75] (0.2,0.45) -- (7.8,0.45)
        node[right] {$p_x$};
    \draw[->,black!75] (0.2,0.45) -- (0.2,5.5)
        node[above] {$h$};

    
    \draw[densely dotted,black!45] (3.3,1.4) -- (3.3,3.72);
    \draw[densely dotted,black!45] (1.3,2.6) -- (6.3,2.6);
    \draw[dashed,thick,black!65]
        (0.75,2.12) .. controls (1.8,2.7) and (2.65,2.94) .. (reference)
        .. controls (4.65,1.68) and (6.05,1.7) .. (7.4,2.16);
    \node[anchor=north,align=center,text=black!75] at (6.95,1.81)
        {Reference\\path};

    
    \draw[scenario error] (reference) -- (projection)
        node[midway,above=3pt,scenario label] {$e_x$};
    \draw[scenario error] (projection) -- (vehicle)
        node[midway,right=3pt,scenario label] {$e_h$};
    \draw[black!45,thin] (4.65,2.6) -- (4.65,2.75) -- (4.8,2.75);
    \fill[black!80]
        (3.3,2.69) -- (3.39,2.6) -- (3.3,2.51) -- (3.21,2.6) -- cycle;
    \node[anchor=north east,align=right] at (3.18,2.43)
        {Reference at $t$\\$\mathbf{x}_{r}(t)$};

    \draw[scenario input] (vehicle) -- (6.83,3.5)
        node[right=3pt] {$u_x$};
    \draw[scenario input] (vehicle) -- (4.8,5.14)
        node[above=3pt] {$u_h$};
    \filldraw[fill=blue!65!black,draw=white,line width=0.5pt]
        (vehicle) circle (2.6pt);
    \node[anchor=south west,align=left] at (4.95,3.62)
        {Vehicle\\$\mathbf{x}(t)$};


    \draw[black!40,thin] (1.3,1.4) -- (1.3,0.89);
    \draw[black!40,thin] (3.3,1.4) -- (3.3,0.89);
    \draw[black!40,thin] (6.3,1.4) -- (6.3,0.89);
    \draw[scenario dimension] (1.3,1) -- (3.3,1)
        node[midway,above=2pt,scenario label] {$20$~m};
    \draw[scenario dimension] (3.3,1) -- (6.3,1)
        node[midway,above=2pt,scenario label] {$30$~m};
    \draw[black!40,thin] (1.3,1.4) -- (0.64,1.4);
    \draw[black!40,thin] (1.3,2.6) -- (0.64,2.6);
    \draw[black!40,thin] (1.3,4.4) -- (0.64,4.4);
    \draw[scenario dimension] (0.8,1.4) -- (0.8,2.6);
    \draw[scenario dimension] (0.8,2.6) -- (0.8,4.4);
 
    \node[rotate=90,scenario label] at (0.5,2) {$12$~m};
    \node[rotate=90,scenario label] at (0.5,3.5) {$18$~m};

    \draw[scenario disturbance]
        (1.45,4.95) .. controls (1.92,5.21) and (2.42,4.72) .. (3,4.99);
    \draw[scenario disturbance]
        (1.45,5.24) .. controls (1.92,5.5) and (2.42,5.01) .. (3,5.28);
    \node[anchor=south,text=orange!70!black] at (2.22,5.49)
        {Wind and turbulence};

\end{tikzpicture}

